Learning-Based MIMO Channel Estimation under Spectrum Efficient Pilot Allocation and Feedback

Wireless links using massive MIMO transceivers are vital for next generation wireless communications networks networks. Precoding in Massive MIMO transmission requires accurate downlink channel state information (CSI). Many recent works have effectively applied deep learning (DL) to jointly train UE-side compression networks for delay domain CSI and a BS-side decoding scheme. Vitally, these works assume that the full delay domain CSI is available at the UE, but in reality, the UE must estimate the delay domain based on a limited number of frequency domain pilots. In this work, we propose a linear pilot-to-delay (P2D) estimator that transforms sparse frequency pilots to the truncated delay CSI. We show that the P2D estimator is accurate under frequency downsampling, and we demonstrate that the P2D estimate can be effectively utilized with existing autoencoder-based CSI estimation networks. In addition to accounting for pilot-based estimates of downlink CSI, we apply unrolled optimization networks to emulate iterative solutions to compressed sensing (CS), and we demonstrate better estimation performance than prior autoencoder-based DL networks. Finally, we investigate the efficacy of trainable CS networks for in a differential encoding network for time-varying CSI estimation, and we propose a new network, MarkovNet-ISTA-ENet, comprised of both a CS network for initial CSI estimation and multiple autoencoders to estimate the error terms. We demonstrate that this heterogeneous network has better asymptotic performance than networks comprised of only one type of network.

==> figure/00_downlink_p2d_feedback_horiz.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00_downlink_p2d_feedback_horiz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.51741184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00273804)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.1601368,0.92534802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frequency Pilot Positions\end{tabular}}}}%
    \put(0.51095311,0.97777862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Base Station (BS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.10331531,0.49783132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilots\end{tabular}}}}%
    \put(0.57438305,0.49783132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.8547418,0.93507531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Downlink Frequency\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.34155322,0.00708512){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User Equipment (UE)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.15981538,0.09275876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilot-based Downlink\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.33350072,0.22247067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{h}}_d = \mathbf{Q}^\dag_{N_t}\bar{\mathbf{h}}_f$\end{tabular}}}}%
    \put(0.50306882,0.09275876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate (UE)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.50306882,0.93507531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate (BS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.50222957,0.63278414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.50222957,0.37127147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{00_downlink_p2d_feedback_horiz.pdf}}%
    \put(0.67708069,0.85087154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$FFT$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/00_downlink_p2d_feedback_horiz_diag.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00_downlink_p2d_feedback_horiz_diag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{805.16523707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55605396)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.22355121,0.50438303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Downlink Frequency\\Pilot Positions\end{tabular}}}}%
    \put(0.47802266,0.5424913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Base Station (BS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.19423581,0.2761046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilots\\(DR)\end{tabular}}}}%
    \put(0.51727551,0.2761046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback\\(CR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.77499329,0.50438303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Downlink Frequency\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.36072667,0.00385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User Equipment (UE)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.22337656,0.05599289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilot-based Downlink\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.3473092,0.12647683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{h}}_d = \mathbf{Q}^\dag_{N_t}\bar{\mathbf{h}}_f$\end{tabular}}}}%
    \put(0.47852419,0.05599289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate (P2D)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.47852419,0.51556087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.47806815,0.3494364){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.47806815,0.20733346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
    \put(0.5415073,0.4307588){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$FFT$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{00_downlink_p2d_feedback_horiz_diag.pdf}}%
  \end{picture}%
\endgroup%


==> figure/00_downlink_p2d_feedback_horiz_large.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '00_downlink_p2d_feedback_horiz_large.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.57832204bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73087033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.2056447,0.64376391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frequency Pilot Positions\end{tabular}}}}%
    \put(0.48855186,0.71304374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Base Station (BS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.19740764,0.36290842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilots\end{tabular}}}}%
    \put(0.53385497,0.36290842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.79668834,0.65316003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Downlink Frequency\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.36756259,0.00506039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User Equipment (UE)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.23776128,0.07359635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pilot-based Downlink\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.36181132,0.16623956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{h}}_d = \mathbf{Q}^\dag_{N_t}\bar{\mathbf{h}}_f$\end{tabular}}}}%
    \put(0.48292072,0.07359635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate (P2D)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.48292072,0.67764672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Truncated Delay Domain\\CSI Estimate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.48232131,0.4592948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.48232131,0.27251648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{00_downlink_p2d_feedback_horiz_large.pdf}}%
    \put(0.56570493,0.56618394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$FFT$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{00_downlink_p2d_feedback_horiz_large.pdf}}%
  \end{picture}%
\endgroup%


==> figure/01_p2d_pilots_diag_with_resource_grid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_p2d_pilots_diag_with_resource_grid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{757.13543269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49960205)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.47630957,0.00769827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Possible CSI-RS Locations\end{tabular}}}}%
    \put(0.68733434,0.00777821){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.70517281,0.00769825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$-th Antenna Port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.21657857,0.00868109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time-Frequency Resource Block\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.5181087,0.30535333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{N_f}{M_f}-D$\end{tabular}}}}%
    \put(0.15196918,0.46674164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Subframe (1 ms)\end{tabular}}}}%
    \put(0.5143949,0.18643251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{N_b}{2D}$ subframes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.66193575,0.45823287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{\text{DR}_f} = \frac{N_f}{M_f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.52875522,0.37939097){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.58778319,0.04032646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spatial (Antenna)\end{tabular}}}}%
    \put(0.98202727,0.4385992){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Frequency (Subcarrier)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.58794438,0.41043952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.60917856,0.38937175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.62996282,0.36842109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.65097203,0.34741187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.75583572,0.41046718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.7770699,0.38939941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.79785416,0.36844875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.81886337,0.34743953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.58794438,0.32640266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.60917855,0.30533489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.62996282,0.28438423){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.65097203,0.26337501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.75583572,0.32643032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.7770699,0.30536255){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.79785416,0.28441189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.81886337,0.26340267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.8796003,0.41046718){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.90083449,0.38939941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.92161874,0.36844875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.94262796,0.34743954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.8796003,0.32643032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.90083449,0.30536255){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.92161874,0.28441189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.94262796,0.26340268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.87960027,0.13292133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.90083445,0.11185356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.92161871,0.09090291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.94262792,0.0698937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.87960022,0.21695817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.9008344,0.19589042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.92161866,0.17493978){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.94262788,0.15393057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.58794438,0.13289367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.60917855,0.1118259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.62996278,0.09087524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.65097199,0.06986603){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.75583568,0.13292134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.77706986,0.11185355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.79785412,0.09090291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.81886333,0.0698937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.75583566,0.21695818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.77706984,0.19589043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.7978541,0.17493979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.81886332,0.15393058){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.58776185,0.21695818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.60899603,0.19589043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.62978029,0.17493979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.6507895,0.15393058){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.97547159,0.41126687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_1$\end{tabular}}}}%
    \put(0.97547159,0.3901991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_2$\end{tabular}}}}%
    \put(0.97547159,0.36924845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_3$\end{tabular}}}}%
    \put(0.97547159,0.34823924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_4$\end{tabular}}}}%
    \put(0.97547159,0.32666528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_1$\end{tabular}}}}%
    \put(0.97547159,0.30559751){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_2$\end{tabular}}}}%
    \put(0.97547159,0.28464685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_3$\end{tabular}}}}%
    \put(0.97547159,0.26363764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_4$\end{tabular}}}}%
    \put(0.97547159,0.21801256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_1$\end{tabular}}}}%
    \put(0.97547159,0.19694479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_2$\end{tabular}}}}%
    \put(0.97547159,0.17599413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_3$\end{tabular}}}}%
    \put(0.97547159,0.15498492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_4$\end{tabular}}}}%
    \put(0.97547159,0.13341096){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_1$\end{tabular}}}}%
    \put(0.97547159,0.11234319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_2$\end{tabular}}}}%
    \put(0.97547159,0.09139254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_3$\end{tabular}}}}%
    \put(0.97547159,0.07038333){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.0156752,0.04241492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency (Subcarrier)\end{tabular}}}}%
    \put(0.4868544,0.44839743){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Time (symbols)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642902,0.41996806){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642901,0.39895883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642901,0.37794961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642904,0.35694037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743822,0.41996805){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743822,0.39895882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743822,0.37794961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743822,0.35694037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642897,0.25189439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642898,0.23088515){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642897,0.20987596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642898,0.18886672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743818,0.25189437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743819,0.23088517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.2274382,0.20987595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.2274382,0.18886671){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36657819,0.41996806){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36657815,0.39895883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36657818,0.3779496){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36657819,0.35694036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38758739,0.41996804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.3875874,0.39895881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38758738,0.3779496){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38758737,0.35694036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658255,0.25189029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658252,0.23088106){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658255,0.20987183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658255,0.18886259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759188,0.25189028){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759177,0.23088105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759175,0.20987183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759174,0.18886259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642901,0.1351079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642901,0.11409867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.206429,0.09308948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.20642901,0.07208023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743821,0.13510789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743822,0.11409869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743824,0.09308947){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.22743823,0.07208022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658259,0.13510379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658255,0.11409457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658258,0.09308534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.36658259,0.0720761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759192,0.13510378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.3875918,0.11409455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759178,0.09308534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.38759177,0.0720761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{01_p2d_pilots_diag_with_resource_grid.pdf}}%
    \put(0.2341625,0.49119987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.76553218,0.49119987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/02_markov_ista_p2d.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '02_markov_ista_p2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{784.12468858bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70597733)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.5405177,0.69205074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Base Station (BS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{02_markov_ista_p2d.pdf}}%
    \put(0.50002183,0.00395329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User Equipment (UE)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{02_markov_ista_p2d.pdf}}%
    \put(0.11219776,0.33369251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback (CR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{02_markov_ista_p2d.pdf}}%
    \put(0.17332524,0.38532334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_1(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{02_markov_ista_p2d.pdf}}%
    \put(0.17332525,0.28723127){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{02_markov_ista_p2d.pdf}}%
    \put(0.05663461,0.1292534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{H}}_1$\end{tabular}}}}%
    \put(0.26118736,0.4327946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{02_markov_ista_p2d.pdf}}%
    \put(0.17564224,0.54434939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\tilde{\mathbf H}}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{02_markov_ista_p2d.pdf}}%
    \put(0.35121535,0.54442661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\gamma\hat{\tilde{\mathbf H}}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{02_markov_ista_p2d.pdf}}%
    \put(0.17332525,0.1292534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\tilde{\mathbf{H}}}_1$\end{tabular}}}}%
    \put(0.53324078,0.12944376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{E}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{02_markov_ista_p2d.pdf}}%
    \put(0.47012677,0.33378181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback (CR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{02_markov_ista_p2d.pdf}}%
    \put(0.53125613,0.38541269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_2(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{02_markov_ista_p2d.pdf}}%
    \put(0.53125459,0.28732064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_2(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{02_markov_ista_p2d.pdf}}%
    \put(0.52912592,0.54434939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{E}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{02_markov_ista_p2d.pdf}}%
    \put(0.43772674,0.65636929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\tilde{\mathbf H}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{02_markov_ista_p2d.pdf}}%
    \put(0.31128008,0.04515016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{H}}_2$\end{tabular}}}}%
    \put(0.43179652,0.04515016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\tilde{\mathbf{H}}}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{02_markov_ista_p2d.pdf}}%
    \put(0.90800963,0.12944376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{E}}_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{02_markov_ista_p2d.pdf}}%
    \put(0.8429834,0.33378181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback (CR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{02_markov_ista_p2d.pdf}}%
    \put(0.90602502,0.38541269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_T(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{02_markov_ista_p2d.pdf}}%
    \put(0.9060235,0.28732064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_T(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{02_markov_ista_p2d.pdf}}%
    \put(0.90389483,0.54434939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{E}}_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{02_markov_ista_p2d.pdf}}%
    \put(0.81249564,0.65636929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\tilde{\mathbf H}}_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{02_markov_ista_p2d.pdf}}%
    \put(0.68604895,0.04515016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\mathbf{H}}_T$\end{tabular}}}}%
    \put(0.80656542,0.04515016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{\tilde{\mathbf{H}}}_T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{02_markov_ista_p2d.pdf}}%
    \put(0.72556042,0.54442661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\gamma\hat{\tilde{\mathbf H}}_{T-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{02_markov_ista_p2d.pdf}}%
    \put(0.1145014,0.20679157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Q}^\dag_{N_t}$\end{tabular}}}}%
    \put(0.37009701,0.12128365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Q}^\dag_{N_t}$\end{tabular}}}}%
    \put(0.74498092,0.12128365){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Q}^\dag_{N_t}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/arch-comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch-comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.29730369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67195275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arch-comparison.pdf}}%
    \put(0.03292693,0.60753575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}$\end{tabular}}}}%
    \put(0.13745874,0.60758924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}^{(0)}$\end{tabular}}}}%
    \put(0.42485351,0.52449174){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{soft}(\cdot,\theta^{(1)})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arch-comparison.pdf}}%
    \put(0.75302099,0.60758924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}^{(1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arch-comparison.pdf}}%
    \put(0.44157161,0.64061143){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iteration 1\end{tabular}}}}%
    \put(0.89752283,0.63897318){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iteration $K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{arch-comparison.pdf}}%
    \put(0.98605381,0.60758924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}^{(K)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{arch-comparison.pdf}}%
    \put(0.81071547,0.60758924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{x}^{(K-1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{arch-comparison.pdf}}%
    \put(0.08519283,0.56651007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{arch-comparison.pdf}}%
    \put(0.19728031,0.60778559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{r}^{(1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{arch-comparison.pdf}}%
    \put(0.05968664,0.49144739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{\Phi}$\end{tabular}}}}%
    \put(0.11182093,0.49145007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Q}_{\text{init}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{arch-comparison.pdf}}%
    \put(0.25169795,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.20344219,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.30476619,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.47324871,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.5251845,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.65789716,0.40218388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{arch-comparison.pdf}}%
    \put(0.05966601,0.66129481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{arch-comparison.pdf}}%
    \put(0.55018264,0.66313481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{arch-comparison.pdf}}%
    \put(0.35731065,0.40268565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{arch-comparison.pdf}}%
    \put(0.57736899,0.40258878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.1634614,0.49155437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(11)\end{tabular}}}}%
    \put(0.05259534,0.30815145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Re}(\mathbf{X})$\\or $\text{Im}(\mathbf{X})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{arch-comparison.pdf}}%
    \put(0.2158505,0.35401997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0.59884484,0.35404938){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0.05246429,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.12301802,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.1760356,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.23063629,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.55356024,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.60894096,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.66432163,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_f$\end{tabular}}}}%
    \put(0.28866828,0.20862727){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.49918418,0.20776907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.34568239,0.33186884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_{\text{total}}$\end{tabular}}}}%
    \put(0.44721907,0.33186884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N_{\text{total}}$\end{tabular}}}}%
    \put(0.39624474,0.28437116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{CR} N_{\text{total}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{arch-comparison.pdf}}%
    \put(0.05547487,0.0829547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{arch-comparison.pdf}}%
    \put(0.23882915,0.16374052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f(x)$\end{tabular}}}}%
    \put(0.67045819,0.16376992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(x)$\end{tabular}}}}%
    \put(0.04262868,0.00721982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.12562025,0.00721982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{arch-comparison.pdf}}%
    \put(0.39573163,0.13252675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2N_{\text{total}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{arch-comparison.pdf}}%
    \put(0.49726789,0.13252675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2N_{\text{total}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{arch-comparison.pdf}}%
    \put(0.44629353,0.08502907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2\text{CR}N_{\text{total}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{arch-comparison.pdf}}%
    \put(0.20800542,0.00721982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.27295407,0.00721982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.33795257,0.00721982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{arch-comparison.pdf}}%
    \put(0.85237557,0.0846695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\mathbf{X}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{arch-comparison.pdf}}%
    \put(0.55439753,0.00893461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.63738913,0.00893461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{arch-comparison.pdf}}%
    \put(0.71977425,0.00893461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.78472291,0.00893461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.84972143,0.00893461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.73684179,0.30815145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{Re}(\hat{\mathbf{X}})$\\or $\text{Im}(\hat{\mathbf{X}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{arch-comparison.pdf}}%
    \put(0.82451665,0.30977228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3x3) conv, (1,2) stride\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{arch-comparison.pdf}}%
    \put(0.82409401,0.35179351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3x3) conv, ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{arch-comparison.pdf}}%
    \put(0.82451665,0.3304753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3x3) conv\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{arch-comparison.pdf}}%
    \put(0.82543597,0.28783881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reshape\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{arch-comparison.pdf}}%
    \put(0.82529503,0.26652059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}linear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{arch-comparison.pdf}}%
    \put(0.82490785,0.24520234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3x3) deconv \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{arch-comparison.pdf}}%
    \put(0.82462646,0.22388415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3x3) deconv, (1,2) stride \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{arch-comparison.pdf}}%
    \put(0.82462644,0.20256588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(7x7) conv, batchnorm, ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{arch-comparison.pdf}}%
    \put(0.82411391,0.18124765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(7x7) conv, tanh\end{tabular}}}}%
    \put(0.00849701,0.07722503){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CsiNet Pro\end{tabular}}}}}%
    \put(0.00843817,0.27041525){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ENet\end{tabular}}}}}%
    \put(0.00849701,0.51363232){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ISTANet+\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{arch-comparison.pdf}}%
    \put(0.31322657,0.6301677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{H}^{(1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{arch-comparison.pdf}}%
    \put(0.53561179,0.6301677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde{\mathcal{H}}^{(1)}$\end{tabular}}}}%
    \put(0.22300165,0.52629464){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{D}^{(1)}$\end{tabular}}}}%
    \put(0.62754005,0.52629464){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{G}^{(1)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

